Multi-Class Electrical and Mechanical Fault Classification Using Random Convolutional Kernels

Diagnosing faults in rotating machinery is essential for ensuring the reliability of industrial processes. Random convolutional kernel-based Time Series Classification (TSC) methods, such as ROCKET and its variants, provide an attractive trade-off between predictive performance and computational efficiency. In this work, we evaluate SelF-Rocket for the multi-class diagnosis of both mechanical and electrical faults and introduce, as a new contribution, a multivariate extension of the original method. The proposed approach is compared with leading ROCKET-based methods on two public benchmark datasets, MaFaulDa (mechanical faults) and ITSC-UDG (stator inter-turn short circuits), under both univariate and multivariate settings. Experimental results show that SelF-Rocket achieves the best overall accuracy-latency trade-off among the evaluated methods, obtaining the highest classification performance on MaFaulDa while remaining highly competitive on the more challenging ITSC-UDG dataset.

==> img/Archi_Mult_SR.tikz <==
\begin{circuitikz}

\tikzset{
    every node/.style={font=\Large},
    flowarrow/.style={
        line width=1.4pt,
        -{Stealth[length=4mm,width=2.5mm]}
    }
}

\tikzset{
    fullarrow/.style={
        line width=3pt,
        -{Triangle[length=5mm,width=4mm]}
    }
}

% =====================================================
% Multivariate Time Series
% =====================================================

\draw[domain=-7:-1.5,samples=120,smooth]
plot (\x,{15.9 + 0.35*sin(5*\x r) + 0.18*sin(11*\x r)});

\draw[domain=-7:-1.5,samples=120,smooth]
plot (\x,{14.8 + 0.32*sin(5.5*\x r + 0.8) + 0.15*sin(10*\x r)});

\draw[domain=-7:-1.5,samples=120,smooth]
plot (\x,{13.7 + 0.30*sin(4.8*\x r - 0.5) + 0.18*sin(12*\x r)});

\node[font=\Huge] at (-4.25,12.85) {$\vdots$};

\draw[domain=-7:-1.5,samples=120,smooth]
plot (\x,{11.9 + 0.35*sin(5.2*\x r + 0.3) + 0.16*sin(9*\x r)});

% Axe du temps
\draw[line width=0.9pt,-{Stealth[length=3mm,width=2mm]}] (-7,10.9) -- (-1.5,10.9);
\node[font=\large] at (-4.25,10.35) {Time};

% Titre
\node[scale=1.35,font={\Huge\bfseries\sffamily}] at (-4.25,21)
{\textit{\textbf{Multivariate}}};

\node[scale=1.35,font={\Huge\bfseries\sffamily}] at (-4.25,19.5)
{\textit{\textbf{Time Series}}};

% Flèche vers Input Tensor
\draw[fullarrow] (-0.5,14.2) -- (2.0,14.2);

% =====================================================
% Input Tensor : C x N x T
% =====================================================

% Face principale
\draw (3.2,18.5) rectangle (4.4,9.8);

% Découpage selon T
\foreach \x in {3.6,4.0}
{
    \draw (\x,18.5) -- (\x,9.8);
}

% Découpage selon N
\foreach \y in {17.75,17,16.25,15.5,14.75,14,13.25,12.5,11.75,11,10.25}
{
    \draw (3.2,\y) -- (4.4,\y);
}

% Profondeur selon C
\draw (4.4,18.3) rectangle (4.65,9.8);
\draw (4.65,18.1) rectangle (4.9,9.8);

% Lignes de profondeur
\draw (4.4,18.5) -- (4.9,18.1);
\draw (3.2,9.8) -- (4.65,9.8);
\draw (4.4,9.8) -- (4.9,9.8);

% Dimensions
\node[font=\large] at (2.75,14.1) {$N$};
\node[font=\large] at (3.85,9.15) {$T$};
\node[font=\large] at (5,18.5) {$C$};

% Label
\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (4.1,7.7)
{\textit{\textbf{Input Representation}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (4.1,6.25)
{\textit{\textbf{$N \times C \times T$}}};


% =====================================================
% Random 1-D Convolution Kernels
% =====================================================

% Connexion visuelle du tenseur vers les kernels
\draw (4.9,18.1) -- (10.7,16.8);
\draw (4.9,9.8) -- (10.7,11.6);

% Kernels
\draw (10.7,16.8) rectangle (11.7,11.6);
\draw (11.7,16.5) rectangle (12.1,11.9);
\draw (12.1,16.2) rectangle (12.5,12.2);

% Titre
\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (11.4,21)
{\textit{\textbf{Random 1-D}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (11.4,19.5)
{\textit{\textbf{Convolution kernels}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (11.4,18)
{\textit{\textbf{$N_{ker} \times \ell_{ker} $}}};

% Flèche vers agrégation
\draw[fullarrow] (14.0,14.2) -- (16.5,14.2);

% =====================================================
% Étape intermédiaire : N x C x T -> N x T
% =====================================================

\draw[rounded corners=5pt,line width=0.9pt] (17.0,17.4) rectangle (22.2,11.0);

\node[font=\normalsize] at (19.6,16.35) {$A_{i,\kappa,S_\kappa}(t)
=
\sum_{c \in S_\kappa}
\left(X_{i,c} * W_\kappa\right)(t)$};

\node[font=\normalsize] at (19.6,15.5) {$\forall i \in \{1,\dots,N\}$};

\node[font=\normalsize] at (19.6,15) {$\forall \kappa \in \{1,\dots,N_{ker}\}$};

\node[font=\normalsize] at (19.6,14.5) {$\forall t \in \{1,\dots,T-\ell_{ker}+1\}$};

\node[font=\normalsize] at (19.6,13.5) {$\mathcal{D} = \{d_1,\dots,d_C\}, 
\qquad
S_\kappa \subseteq \mathcal{D}$};

\node[font=\normalsize] at (19.6,13) {$M_\kappa \sim \mathcal{U}(1,\ldots,9)
$};
\node[font=\normalsize] at (19.6,12.5) {$S_\kappa \sim \mathcal{U}\left(\mathcal{P}_{M_\kappa}(\mathcal{D})\right)$};

\node[font=\normalsize] at (19.6,11.9) {$ \mathcal{P}_{M_\kappa}(\mathcal{D}) = \{\mathcal{H} \subseteq  \mathcal{D} : |\mathcal{H}| = M_\kappa\}$};


\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (19.6,7.7)
{\textit{\textbf{Activation Map Aggregation}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (19.6,6.25)
{\textit{\textbf{$N \times N_{ker} \times (T-\ell_{ker}+1)$}}};

% Flèche vers pooling
\draw[fullarrow] (22.7,14.2) -- (25.2,14.2);

% =====================================================
% Pooling Operators
% =====================================================

% Empilement de cartes / réponses
\foreach \i in {0,...,8}
{
    \draw
    ({26.2 + 0.35*\i},{17.0 - 0.35*\i}) --
    ({28.2 + 0.35*\i},{17.0 - 0.35*\i}) --
    ({28.2 + 0.35*\i},{15.0 - 0.35*\i}) --
    ({26.2 + 0.35*\i},{15.0 - 0.35*\i}) -- cycle;
}

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (29.0,21)
{\textit{\textbf{Pooling Operators}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (29.0,19.5)
{\textit{\textbf{(PPV, ZC, ...)}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (29.0,18)
{\textit{\textbf{$N \times N_{ker} \times N_{PO}$}}};

% Flèche vers Feature Selection
\draw[fullarrow] (32.0,14.2) -- (34.5,14.2);

% =====================================================
% Feature Selection
% =====================================================

\draw[line width=0.9pt] (36.0,15.3) rectangle (38,13.3);

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (37,9.7)
{\textit{\textbf{Feature}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (37,8.25)
{\textit{\textbf{Selection}}};

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (37,6.75)
{\textit{\textbf{$N \times N_{ker}$}}};
% Flèche vers Training
\draw[fullarrow] (39.0,14.2) -- (41.5,14.2);

% =====================================================
% Training
% =====================================================

\draw[rounded corners=7pt,line width=0.9pt] (43.2,17.2) rectangle node {\Huge Ridge} (46.3,11.2);

\node[scale=1.25,font={\Huge\bfseries\sffamily}] at (44.75,19)
{\textit{\textbf{Training}}};

\end{circuitikz}
